A constructive proof of dependent choice in classical arithmetic via memoization

In a recent paper, Herbelin developed dPA${^\omega}$, a calculus in which constructive proofs for the axioms of countable and dependent choices could be derived via the memoization of choice functions. However, the property of normalization (and therefore the one of soundness) was only conjectured. The difficulty for the proof of normalization is due to the simultaneous presence of dependent types (for the constructive part of the choice), of control operators (for classical logic), of coinductive objects (to encode functions of type ${\mathbb{N} \to A}$ into streams (${a_0},{a_1},...$)) and of lazy evaluation with sharing (for memoizing these coinductive objects). Elaborating on previous works, we introduce in this paper a variant of dPA${^\omega}$ presented as a sequent calculus. On the one hand, we take advantage of a variant of Krivine classical realizability that we developed to prove the normalization of classical call-by-need. On the other hand, we benefit from dL${_{\hat{tp}}}$, a classical sequent calculus with dependent types in which type safety is ensured by using delimited continuations together with a syntactic restriction. By combining the techniques developed in these papers, we manage to define a realizability interpretation \`a la Krivine of our calculus that allows us to prove normalization and soundness. This paper goes over the whole process, starting from Herbelin's calculus dPA${^\omega}$ until our introduction of its sequent calculus counterpart dLPA${^\omega}$.

==> figures/dlpaw/ac_n.tex <==
\newcommand{\myscale}{0.86}


% ~\newline
\begin{flushleft}
\textbf{Notations:}
\begin{itemize}
 \item $\nthn t p \defeq \pi_1(\ind{t}{p}{sx}{\pi_2(s)}) $ 
 \item $A_\infty^n \defeq \nu_{fx}^n [A(x)\land f(S(x))=0]$
 \item $\str t H \defeq \cofix{t}{bn}{(H n, b(S(n))} $
 \item $A(x) \defeq \exists y^T.P(x,y)$
\end{itemize}


\textbf{Typing derivation for \texttt{nth} ($\Pi_{\nth}$):}
$$
\scalebox{\myscale}{
\infer[\defrule]{a:\Ainf{0},n:\N \vdash \nthn n a : A(n)}{
  \infer[\andeurule]{a:\Ainf{0},n:\N \vdash \pi_1(\ind{t}{a}{sx}{\pi_2(s)}) : A(n)}{
    \infer[\convrrule]{a:\Ainf{0},n:\N  \vdash \ind{t}{a}{sx}{\pi_2(s)} : A(n)\land \Ainf{S(n)}}{
       \infer[\indrule]{a:\Ainf{0},n:\N  \vdash \ind{t}{a}{sx}{\pi_2(s)} :\Ainf n}{
	\infer[\axnrule]{n:\N\vdash n:\N}{}
	&
	\infer[\axrrule]{a:\Ainf{0}  \vdash a:\Ainf{0}}{}
	&\hspace{-1cm}
	\infer[\andedrule]{m:\N,s:\Ainf{m} \vdash \pi_2(s) : \Ainf{S(m)}}{
	  \infer[\convrrule]{m:\N,s:\Ainf{m} \vdash s : A(m) \land \Ainf{S(m)}}{
	      \infer[\axrrule]{s:\Ainf{m}\vdash s: \Ainf{S(m)} }{}
	      &
	      A_\infty^m \equiv A(m) \land \Ainf{S(m)}
	  }
	}
      }
      &\hspace{-2cm}
      \Ainf{n} \equiv A(n) \land \Ainf{S(n)}
    }
  }
}
}
$$
\textbf{Typing derivation for $\str 0$ ($\Pi_{\str{}{}}$):}
$$
\scalebox{\myscale}{
\infer[\defrule]{H:\forall x^\N \exists y^T P(x,y) \vdash \str 0 H:\Ainf 0}{
   \infer{H:\forall x^\N \exists y^T P(x,y) \vdash \cofix{0}{bn}{(H n, b(S(n))}:\nu_{fx}^0 \exists y^T.P(x,y) \land f(S(x))=0 }{
      \infer{\vdash 0:\N}{}
      &
      \infer{H:\forall x^\N \exists y^T P(x,y),n:\N,b:\forall z^N.f(z)=0  \vdash (H n, b(S(n)):\exists y^T.P(n,y) \land f(S(n))=0 }{
	 \infer[\farrule]{H:\forall x^\N \exists y^T P(x,y),n:\N \vdash H n:\exists y^T.P(n,y)}{
	    \infer[\axrrule]{H:\forall x^\N \exists y^T P(x,y)\vdash H:\forall x^\N \exists y^T P(x,y)}{}
	    &
	    \infer[\axrrule]{n:\N \vdash n:\N}{  
	    }
	 }
      }
    }
}
}
$$


\textbf{Typing derivation for $AC_\N$:}
$$  \scalebox{\myscale}{\hspace{-0.12cm}
\infer[\!\imprrule]{\vdash \lambda H.\letop a=\str 0 H \inop\, (\lambda n.\wit(\nthn n a),\lambda n.\prf(\nthn n a):\forall x^\N\!. \exists y^T\!. P(x,y) \imp \exists f^{\N\imp T}\!. \forall x^\N\!. P(x,f(x))}{
  \infer[\!\autorule{\letop}]{H:\forall x^\N \exists y^T P(x,y) \vdash \letop a=\str 0 H \inop\, (\lambda n.\wit(\nthn n a),\lambda n.\prf(\nthn n a):\exists f^{\N\imp T}\!. \forall x^\N\!. P(x,f(x))}{
%     \infer{H:\forall x^\N A(n) \vdash \str 0 H : \Ainf 0}{\Pi_{\str{}{}}}
%     &
    \infer[\!\exrrule]{a:\Ainf{0} \vdash(\lambda n.\wit(\nthn n a ),\lambda n.\prf(\nthn n a):\exists f^{\N\imp T}\!. \forall x^\N\!. P(x,f(x))}{
      \infer{a:\Ainf{0} \vdash \lambda n.\wit(\nthn n a ):\N\imp T}{
	  \infer[\!\witrule]{a:\Ainf{0},n:\N \vdash \wit(\nthn n a ):T}{
		\infer[\!\defrule]{a:\Ainf{0},n:\N \vdash \nthn n a:\exists y^T\!.P(n,y)}{
		  \infer{a:\Ainf{0},n:\N \vdash \nthn n a:A(n)}{
		    \Pi_{\nth}
		  }
		}
	   }
      }
      &
      \infer[\!\farrule]{a:\Ainf{0} \vdash \lambda n.\prf(\nthn n a):\forall x^\N\!. P(x,(\lambda n.\wit(\nthn n a)) x)}{
	  \infer[\!\convrrule]{a:\Ainf{0},x:\N \vdash \prf(\nthn n a): P(x,\lambda n.\wit(\nthn n a) x)}{
	    \infer[\!\convrrule]{a:\Ainf{0},x:\N \vdash \prf(\nthn n a): P(x,\wit(\nthn x a))}{
	      \infer[\!\defrule]{a:\Ainf{0},n:\N \vdash \nthn n a:\exists y^T\!.P(n,y)}{
		  \infer{a:\Ainf{0},n:\N \vdash \nthn n a:A(n)}{
		    \Pi_{\nth}
		  }
	      }
	    }
% 	    &
% 	    P(x,(\lambda n.\wit(\nthn n a)) x) \equiv P(x,\wit(\nthn x a))
	  }
      }
    }
  }
}
  }
$$
where we omit the conversion $P(x,(\lambda n.\wit(\nthn n a)) x) \equiv P(x,\wit(\nthn x a))$ on the right-hand side derivation.
% ~\newline
\end{flushleft}

==> figures/dlpaw/bigstep.tex <==
\setlength{\saut}{0.5em}
\newcommand{\mytitle}[1]{\multicolumn{3}{l}{\textrm{\bf #1 }} \\[0.3em]}

\vspace{-0.5em}
\centering 
$$\begin{array}{r@{~}c@{~}l}
  \mytitle{Basic rules}
 \cmd{\lambda x.p}{V_t\cdot e}\tau & \red & \cmd{p[V_t/x]}{e}\tau 					\\
 \cmd{\lambda a.p}{q\cdot e}\tau & \red & \cmd{\shift\cmd{q}{\mut a.\cmd{p}{\reset}}}{e}\tau 	\hfill (q\in\text{\nef})   \\
 \cmd{\lambda a.p}{q\cdot e}\tau & \red & \cmd{q}{\mut a.\cmd{p}{e}}\tau 			\hfill (q\notin\text{\nef})\\
 \cmd{\mu\alpha.c}{e}\tau 	& \red & c\tau[\alpha:=e]                   			\hfill (e\neq e_\reset)    \\
 \cmd{V}{\mut a.c\tau'}\tau 	& \red & c\tau[a:=V]\tau'                    			\\[\saut]\hline
  \\[-1em]
  
  \mytitle{Elimination rules}
%   \cmd{\prf{(V_t,V)}}{e}\tau 						& \red& \cmd{V}{e}\tau 				 \\
  \cmd{\injec{i}{V}}{\mut[a_1.c_1\mid a_2.c_2]}\tau 	& \red & c_i\tau[a_i:=V] 			 \\
  \cmd{(V_1,V_2)}{\mut(a_1,a_2).c}\tau			& \red & c\tau[a_1:=V_1][a_2:=V_2]		 \\
  \cmd{(V_t,V)}{\mut(x,a).c}\tau 			& \red & (c[t/x])\tau[a:=V]			 \\
  \cmd{\refl}{\muteq.c}\tau		 		& \red & c\tau 				 \\[\saut]\hline
  \\[-1em]
  
  
\mytitle{Delimited continuations}
  \cmd{\shift c}{e}\tau 		& \red & \cmd{\shift c}{e}\tau'     	\hfill  (\text{if } c\tau \red c\tau')		\\
  \cut{\mu\alpha.c}{e_\reset}\tau	& \red & c[e_\reset/\alpha]\tau			\\
  \cut{\shift\cmd{p}{\reset}}{e}\tau	& \red & \cmd{p}{e}\tau				\\[\saut]\hline
  \\[-1em]
      
  \mytitle{Call-by-value}\\[-2.4em]
  \multicolumn{3}{r}{\hfill (\text{where $a,a_1,a_2$ are fresh})}  \\
%   \text{($a$ fresh)} \hfill \cut{\subst{p}{q}}{e}\tau 				& \red& \cmd{p}{\mut a.\cut{\subst{a}{q}}{e}}\tau					\\
   \cmd{\injec{i}{p}}{e}\tau 	 & \red & \cmd{p}{\mut a.\cut{\injec{i}{a}}{e}}\tau				\\
   \cmd{(p_1,p_2)}{e}\tau 	 & \red & \cmd{p_1}{\mut a_1.\cmd{p_2}{\mut a_2.\cut{(a_1,a_2)}{e}}}\tau 	\\
   \cmd{(V_t,p)}{e}\tau 	 & \red & \cmd{p}{\mut a.\cut{(V_t,a)}{e}}\tau 				\\[\saut]\hline
%   \text{($p\notin$ Value, $a$ fresh)} \hfill \cmd{\cwit[p]}{e}\tau			& \red& \cmd{\shift\cmd{p}{\mut a.\cmd{\cwit[a]}{\reset}}}{e}\tau \\
   \\[-1em]
  
  \mytitle{Laziness}\\[-2.4em]
  \multicolumn{3}{r}{\hfill (\text{where $a$ is fresh})}  \\
%   \cmd{()}{\mut a.c\tau'}\tau 		& \red& c\tau[a=()]\tau' 							\\
   \cmd{\cofix{V_t}{bx}{p}     }{e}\tau		& \red& \cut{a}{e}\tau[a:=\cofix{V_t}{bx}{p}] 			\\
   \cmd{\ind{V_t}{p_0}{bx}{p_S}}{e}\tau 	& \red& \cut{a}{e}\tau[a:=\ind{V_t}{p_0}{bx}{p_S}]		\\[\saut]\hline
    
    
    
  \mytitle{Lookup}\\[-2.4em]
\multicolumn{3}{r}{\hfill (\text{where $b'$ is fresh})}  \\
  \cut{V}{\alpha}\tau[\alpha := e]\tau' 					& \red& \cut{V}{e}\tau[\alpha := e]\tau'	\\
  \cut{a}{f}\tau[a := V]\tau' 							& \red& \cut{V}{a}\tau[a:=V]\tau' 	 		\\[0.3em]
				\cut{a}{f}\tau[a:=\ind{0}{p_0}{bx}{p_S}]\tau' 	& \red& \cmd{p_0}{\mut a.\cut{a}{f}\tau'}\tau 					\\
\cut{a}{f}\tau[a:=\ind{S(t)}{p_0}{bx}{p_S}]\tau'& \red& \cmd{p_S[t/x][b'/b]}{\mut a.\cut{a}{f}\tau'}\tau[b':=\ind{t}{p_0}{bx}{p_S}]	\\
\cut{a}{f}\tau[a:=\cofix{V_t}{bx}{p}]\tau' 	& \red& \cmd{p[V_t/x][b'/b]}{\mut a.\cut{a}{f}\tau'}\tau[b':=\lambda y.\cofix{y}{bx}{p}] \\[\saut]\hline
  \\[-1em]

\mytitle{Terms}
   T[t]\tau 	 &\red& T[t']\tau 		\hfill (\text{if } t\bred t')	\\
   T[\wit p]\tau &\bred& T[t] 			\hfill (\forall \alpha, \cut{p}{\alpha}\tau \red \cut{(t,p')}{\alpha}\tau)\hfill\\
%    T[C_t[\wit (V_t,V)]]\tau	 	& \red& T[C_t[V_t]]\tau			\\[\saut]
%    \wit (V_t,V)	& \bred& V_t		\\
   (\lambda x.t)V_t & \bred& t[V_t/x]\\
 \rec{0}{xy}{t_0}{t_S}& \bred& t_0\\
\rec{S(u)}{xy}{t_0}{t_S}& \bred& t_S[u/x][\rec{u}{xy}{t_0}{t_S}/y]\\
  
\multicolumn{3}{l}{\textrm{where:}} \\[0.3em]

\multicolumn{3}{l}{
\begin{array}{c@{~}c@{~}l}
 C_t\hole 	& ::= & \cmd{(\hole,p)}{e} \mid \cmd{\ind{\hole}{p_0}{ax}{p_S}}{e}
 \mid \cmd{\cofix{\hole}{bx}p}{e}\mid\cut{\lambda x.p}{\hole\cdot e}\\[0.5em]
 T\hole 	& ::= & C_t\hole \mid T[\hole u] \mid T[\rec{\hole}{xy}{t_0}{t_S}] \\
  \end{array}
}
\end{array}
$$































% 
% \newcommand{\hole}{{[\,\,]}}
% 
% \centering 
% $\begin{array}{r@{~}c@{~}l}
% \multicolumn{3}{l}{\textrm{\bf Symbolic contexts}} \\
% 
% \multicolumn{3}{l}{
% \begin{array}{ccl}
%  C_f\hole 	& ::= & \cmd{\subst{\hole}{q}}{e}  \mid \cmd{\hole}{f} \\
%  C_d\hole 	& ::= & \prf{\hole}  \mid C[C_t[\wit\hole]] \\
%  C_\lookup\hole	& ::= & \cmd{C_d\hole}{e} \mid C_f\hole\\
%  
%  C\hole 	& ::= & \cmd{(\hole,p)}{e} \mid \cmd{\ind{\hole}{p_0}{ax}{p_S}}{e} \mid \cmd{\cofix{\hole}{bx}p}{e}\\
%  C_t\hole 	& ::= & \hole \mid C_t\hole u \mid \rec{C_t\hole}{xy}{t_0}{t_S} \\[\saut]
%  
%    \end{array}
%    }\\\hline
% 
%   \multicolumn{3}{l}{\textrm{\bf Basics}} \\
%   
%   \cmd{\lambda x.p}{t\cdot e}\tau 	& \red& \cmd{p[t/x]}{e}\tau 										\\
%  (q\in\text{\nef}) 		  \hfill \cmd{\lambda a.p}{q\cdot e}\tau 	& \red& \cmd{\shift\cmd{q}{\mut a.\cmd{p}{\reset}}}{e}\tau 		\\
%  (q\notin\text{\nef}) 	 	  \hfill \cmd{\lambda a.p}{q\cdot e}\tau 	& \red& \cmd{q}{\mut a.\cmd{p}{e}}\tau 				\\
% 				  	 \cmd{\mu\alpha.c}{e}\tau 		& \red& c[e/\alpha]\tau 						\\
% \text{($p\notin$ Var, $a$ fresh)} \hfill  C_f[p]\tau 				& \red& \cmd{p}{\mut a.C_f[a]}\tau					\\
% \text{($p\notin$ Var, $a$ fresh)} \hfill \cmd{C_d[p]}{e}\tau			& \red& \cmd{\shift\cmd{p}{\mut a.\cmd{C_d[a]}{\reset}}}{e}\tau \\[\saut]\hline
%   
%   
%   \multicolumn{3}{l}{\textrm{\bf Call-by-value \& laziness}} \\
%   \cmd{()}{\mut a.c\tau'}\tau 		& \red& c\tau[a=()]\tau' 							\\
%   \cmd{b}{\mut a.c\tau'}\tau 		& \red& c\tau[a=b]\tau'							\\
%   \cmd{\refl}{\mut a.c\tau'}\tau 	& \red& c\tau[a=\refl]\tau' 							\\
%   \cmd{\lambda b.p}{\mut a.c\tau'}\tau 	& \red& c\tau[a=\lambda b.p]\tau' 						\\
%   \cmd{\lambda x.p}{\mut a.c\tau'}\tau 	& \red& c\tau[a=\lambda x.p]\tau' 						\\[\saut]
%   \cmd{\injec{i}{p}}{\mut a.c\tau'}\tau & \red& \cmd{p}{\mut b.c[a=\injec{i}{b}]\tau'}\tau				\\
%   \cmd{(p_1,p_2)}{\mut a.c\tau'}\tau 	& \red& \cmd{p_1}{\mut a_1.\cmd{p_2}{\mut a_2.c[a=(a_1,a_2)]\tau'}}\tau 	\\
%   \cmd{(V_t,p)}{\mut a.c\tau'}\tau 	& \red& \cmd{p}{\mut b.c[a=(V_t,b)]\tau'}\tau 				\\[\saut]
%   \cmd{\cofix{V_t}{bx}{p}}{\mut a.c\tau'}\tau		& \red& c\tau[a=\cofix{V_t}{bx}{p}]\tau' 			\\
%   \cmd{\ind{V_t}{p_0}{bx}{p_S}}{\mut a.c\tau'}\tau 	& \red& c\tau[a=\ind{V_t}{p_0}{bx}{p_S}]\tau'		\\[\saut]\hline
%    
%   
%   \multicolumn{3}{l}{\textrm{\bf Elimination rules}}  \\
%   (a,b\in\text{Var})\hfill C_\lookup[a]\tau[a = b]\tau' 							& \red& C_\lookup[b]\tau[a=b]\tau' 	 \\
%   \cmd{\subst{a}{q}}{e}\tau[a=\refl]\tau' 					& \red& \cmd{q}{e}\tau[a=\refl]\tau' 				 \\
%   \cmd{\prf{a}}{e}\tau[a=(t,V)]\tau' 						& \red& \cmd{V}{e}\tau[a=(t,V)]\tau' 				 \\
%   \cmd{a}{\mut[a_1.c_1\mid a_2.c_2]}\tau[a=\injec{i}{q}]\tau' 	& \red& c_i[a_i=q]\tau[a=\injec{i}{V}]\tau' 		 \\
%   \cmd{a}{\mut(a_1,a_2).c}\tau[a=(V_1,V_2)]\tau' 			& \red& c[a_1=V_1][a_2=V_2]\tau[a=(V_1,V_2)]\tau'	 \\
%   \cmd{b}{\mut(x,a).c}\tau[b=(t,V)]\tau' 					& \red& (c[t/x])[a=V]\tau[b=(t,V)]\tau'			 \\[\saut]\hline
%    
%    
%     
%   \multicolumn{3}{l}{\textrm{\bf Laziness}} \\
% (b'\text{ fresh}) \qquad\quad C_f[a]\tau[a=\cofix{t}{bx}{p}]\tau' 		& \red& \cmd{p[t/x]}{\mut a.C_f[a]\tau'}\tau[b=\lambda y.\cofix{y}{b'x}{p[b'/b]}] 	\\
% 				 C_f[a]\tau[a=\ind{0}{p}{bx}{q}]\tau' 		& \red& \cmd{p}{\mut a.C_f[a]\tau'}\tau 					\\
% (b'\text{ fresh}) \hfill   	C_f[a]\tau[a=\ind{S(t)}{p}{bx}{q}]\tau' 	& \red& \cmd{q[t/x]}{\mut a.C_f[a]\tau'}\tau[b=\ind{t}{p}{b'x}{q[b'/b]}]	\\[\saut]\hline
%   
%    
%   
%   \multicolumn{3}{l}{\textrm{\bf Delimited continuations}} \\
%   \cmd{\shift c}{e}\tau 				& \red& c\tau[\reset=e]     		\\	
%   \cmd{p}{\reset}\tau[\reset=e]\tau' 			& \red& \cmd{p}{e}\tau\tau'		\\[\saut]\hline
%   
%    
%   \multicolumn{3}{l}{\textrm{\bf Terms }} \\
% %   \multicolumn{3}{c}{
% %       \begin{array}{rcl}
% % %       C\hole 	& ::= & \cmd{p}{\hole\cdot e}\mid \cmd{(\hole,p)}{e} \mid \cmd{\ind{\hole}{p_0}{x,b}{p_S}}{e} \mid \cmd{\cofix{\hole}{bx}p}{e}\\
% % %       C_t\hole 	& ::= & \wit\hole \mid C_t\hole u \mid \rec{C_t\hole} [t_0\mid(x,y).t_S] \\[\saut]
% % %       
% %     \end{array}
% %   }\\[\saut]
%    (t\bred t')\hfill C[t]\tau 		& \red& C[t']\tau 			\\
%    C[C_t[\wit c]]\tau[c=(t,p)]\tau' 	& \red&  C[C_t[t]]\tau[c=(t,p)]\tau' 				\\[\saut]
%    
%    (\lambda x.t)u & \bred& t[u/x]\\
%  \rec{0}{xy}{t_0}{t_S}& \bred& t_0\\
% \rec{S(u)}{xy}{t_0}{t_S}& \bred& t_S[u/x][\rec{u}{xy}{t_0}{t_S}/y]
%    
%    
%    
% % \multicolumn{2}{c}{
% % \begin{array}{c}
% % (\lambda x.t)u \bred t[u/x]\\
% %  \rec{0}[t_0\,|\,(x,y).t_S]\bred t_0\\
% % \rec{S(u)}[t_0\,|\,(x,y).t_S]\bred t_S[u/x][\rec{u}[t_0\,|\,(x,y).t_S]/y]
% % \end{array}
% % }
%   \end{array}$


==> figures/dlpaw/ded_nat.tex <==
% \begin{center}
\scalebox{0.95}{
$\begin{array}{c}
\\[-0.5em]
  \infer[\!\!\autorule{\texttt{dest}}]{\Gamma \vdash \dest{p}{x,a}q :B[p/\bullet]}{\Gamma \vdash p:\exists x^T.A & \Gamma,x:T,a:A\vdash q:B[(x,a)/\bullet]& p\notin\nef \limp \bullet\notin B}
\\\\
\infer[\!\!\autorule{\texttt{case}}]{\Gamma \vdash \case{p}{a_1.p_1}{a_2.p_2}  :B[p/\bullet]}{\Gamma \vdash p:A_1\lor A_2 & \Gamma,a_i:A_i\vdash q:B[\injec i a_i/\bullet]& \text{for }i=1,2 & p\notin\nef \limp \bullet\notin B}
 \\[0.5em]
  \infer[\!\!\splitrule]{\Gamma \vdash \split{p}{a_1,a_2}q        :B[p/\bullet]}{\Gamma \vdash p:A_1\land A_2 & \Gamma,a_1:A_1,a_2:A_2\vdash q:B[(a_1,a_2)/\bullet]& p\notin\nef \limp \bullet\notin B}
\\\\   
  \infer[\!\!\autorule{\land^i_\elimmark}]{\Gamma \vdash \pi_i(p):A_i}{\Gamma \vdash p:A_1\land A_2 }
  \qquad\quad
  \infer[\!\!\autorule{\letop}]{\Gamma \vdash \letin{a}{p}q      :B[p/\bullet]}{\Gamma,a:A\vdash q:B[a/\bullet]
  & {\small p\notin\nef \limp \bullet\notin B}}
     
  \\[0.5em]
  
  \infer[\!\!\prfrule]{\Gamma \vdash \prf p : A(\wit p)}{\Gamma\vdash p:\exists x^T\!.A(x)} 
  \qquad\quad
  \infer[\substrule]{\Gamma \vdash \subst{p}{q} : B[u]}{\Gamma \vdash p: t=u  & \Gamma\vdash q:B[t]}
 \\[0.5em]
    \infer[\!\!\autorule{\texttt{catch}}]{\Gamma \vdash \mathtt{catch}_\alpha\, p: A}{\Gamma,\alpha:A^\negt\vdash p:A}
  \qquad~~
  \infer[\!\!\autorule{\texttt{throw}}]{\Gamma,\alpha: A^\negt \vdash \throw \alpha\,p: B}{\Gamma,\alpha:A^\negt\vdash p:A} 
  \qquad~~ 
  \infer[\!\!\botrule]{\Gamma\vdash \exf{p}:B}{\Gamma\vdash p:\bot} 
   \\[0.5em]
%    \infer[\!\!\prfrule]{\Gamma \vdash \prf p : A(\wit p)}{\Gamma\vdash p:\exists x^T.A(x)} 
% \qquad
%   \infer[\!\!\botrule]{\Gamma\vdash \exf{p}:B}{\Gamma\vdash p:\bot} 
%  \\[0.5em]
  
%   \hspace{-0.5cm}
%    \hspace{-0.5cm}
    
%     \infer[\autorule{\letop}]{\Gamma \vdash \letin{a}{p}q      :B[p/\bullet]}{\Gamma,a:A\vdash q:B[a/\bullet]& p\notin\nef \limp \bullet\notin B}
%   \qquad\quad
%   \infer{\Gamma \vdash \mathtt{catch}_\alpha\, p: A}{\Gamma,\alpha:A^\negt\vdash p:A} 
%  \qquad\quad
% \infer{\Gamma,\alpha: A^\negt \vdash \throw \alpha\,p: B}{\Gamma,\alpha:A^\negt\vdash p:A} 
\end{array}$
}
% \end{center}

==> figures/dlpaw/real.tex <==
% \nomidem
\renewcommand{\saut}{0.5em}
$
\begin{array}{>{\hspace{-0.2cm}}r@{~}c@{~}l}
     \fvf{\bot}	    & \defeq & \Lambda^\tau_f\\ 
     \fvf{\top}	    & \defeq & \emptyset\\ 
     \fvf{\dot F (t)}& \defeq & F(t)\\
     \fvf{t=u}	    & \defeq & \begin{cases}\{\tis{\muteq.c}{\tau}: c\tau\in\pole\}& \text{if~} t\equiv_\tau u\\ \Lambda^\tau_f & \text{otherwise}\end{cases}\\
     \fvf{p\in A}   & \defeq & \{\tis{V}{\tau}\in\tvV{A}: V \eqtau p \}^{\pole_f} \\
     \fvf{T\imp B}  & \defeq & \{\tis{V_t\cdot e}{\tau} : \tis{V_t}{\tau}\in\tvVt{t\in T} \land \tis{e}{\tau}\in \fve{B}\}\\
     \fvf{A\imp B}  & \defeq & \{\tis{V\cdot e}{\tau}   : \tis{V}{\tau}\in\tvV{A} \land \tis{e}{\tau}\in \fve{B}\}\\
     \fvf{T\land A} & \defeq & \{\tis{\tmu(x,a).c}{\tau}: \forall \tau',V_t\in\tvVt{T}^{\tau'},{V}\in\tvV{A}^{\tau'},\compat{\tau}{\tau'}\Rightarrow c[V_t/x]\overline{\tau\tau'}[a:=V]\in\pole\}\\
 \fvf{A_1\land A_2} & \defeq & \{\tis{\tmu(a_1,a_2).c}{\tau}: \forall \tau',V_i\in \tvV{A_i}^{\tau'},\compat{\tau}{\tau'}\Rightarrow c\overline{\tau\tau'}[a_1:=V_1][a_2:=V_2]\in\pole\}\\
 \fvf{A_1\lor A_2}  & \defeq & \{\tis{\tmu[a_1.c_1|a_2.c_2]}{\tau}: \forall\tau',{V}\in\tvV{A_i}^{\tau'},\compat{\tau}{\tau'}\Rightarrow c\overline{\tau\tau'}[a_i:=V]\in\pole\}\\
 \fvf{\exists x.A}  & \defeq & \bigcap_{t\in\Lambda_t} \fvf{A[t/x]}\\
 \fvf{\forall x.A}  & \defeq & (\bigcap_{t\in\Lambda_t} \fvf{A[t/x]}^{\pole_v})^{\pole_f}\\
 \fvf{\forall a.A}  & \defeq & (\bigcap_{t\in\Lambda_p} \fvf{A[p/a]}^{\pole_v})^{\pole_f}\\
 \fvf{\nu^t_{fx}A}  & \defeq & \bigcup_{n\in\N}\fvf{F^n_{A,t}}\\[\saut] %\tis\{\tis{v}{\tau}\in\tvv{A}: v \eqtau p \}\\
     \tvV{A} 	    & \defeq & \fvf{A}^{\pole_V} \!~=~\{\tis{V}{\tau} : \forall f \tau', \compat{\tau}{\tau'}\land \tis{f}{\tau'}\in\fvf{A} \Rightarrow \tis{V}{\tau} \orth \tis{F}{\tau'}\} \\[\saut]
     \fve{A} 	    & \defeq & \tvV{A}^{\pole_e} \!~~~=~\{\tis{E}{\tau} : \forall V \tau', \compat{\tau}{\tau'}\land \tis{V}{\tau'}\in\tvV{A} \Rightarrow \tis{V}{\tau'}\orth \tis{E}{\tau}\}\\[\saut]
\tvp{A} 	    & \defeq & \fve{A}^{\pole_p} ~=~\{\tis{p}{\tau} : \forall E \tau', \compat{\tau}{\tau'}\land \tis{E}{\tau'}\in\fvE{A} \Rightarrow \tis{t}{\tau} \orth \tis{E}{\tau'}\}   \\[1em]     
     
     
     \tvVt{\N} 	 & \defeq & \{\tis{S^n(0)}{\tau}, n\in\N\}\\
 \tvVt{t\in T}   & \defeq & \{\tis{V_t}{\tau} \in \tvVt{T}: V_t \eqtau t \}\\
 \tvVt{T\to U} 	 & \defeq & {\{\tis{\lambda x .t}{\tau}  : \forall V_t \tau', \compat{\tau}{\tau'}\land \tis{V_t}{\tau'}\in\tvVt{T} \Rightarrow \tis{t[V_t/x]}{\overline{\tau\tau'}}\in\tvt{U}\}}\\[\saut]
%    \end{array}                                                                                                                                                                                 
%    \hspace{-5.4cm}
%    \begin{array}{r@{~}c@{~}l}
%      \fvf{t=u}	    & \defeq & \begin{cases}\{\tis{\muteq.c}{\tau}: c\tau\in\pole\}& \text{if~} t\equiv_\tau u\\ \Lambda^\tau_f & \text{otherwise}\end{cases}\\
%      \fvf{p\in A}   & \defeq & \{\tis{V}{\tau}\in\tvV{A}: V \eqtau p \}^{\pole_f} \\
%      \fvf{T\imp B}  & \defeq & \{\tis{V_t\cdot e}{\tau} : \tis{V_t}{\tau}\in\tvVt{t\in T} \land \tis{e}{\tau}\in \fve{B}\}\\
%      \fvf{A\imp B}  & \defeq & \{\tis{V\cdot e}{\tau}   : \tis{V}{\tau}\in\tvV{A} \land \tis{e}{\tau}\in \fve{B}\}\\
%      \fvf{T\land A} & \defeq & \{\tis{\tmu(x,a).c}{\tau}: \forall \tau',V_t\in\tvVt{T}^{\tau'},{V}\in\tvV{A}^{\tau'},\compat{\tau}{\tau'}\Rightarrow c[V_t/x]\overline{\tau\tau'}[a:=V]\in\pole\}\\
%  \fvf{A_1\land A_2} & \defeq & \{\tis{\tmu(a_1,a_2).c}{\tau}: \forall \tau',V_1\in \!\tvV{A_1}^{\tau'},V_2\in\!\tvV{A_2}^{\tau'},\compat{\tau}{\tau'}\Rightarrow c\overline{\tau\tau'}[a_1:=V_1][a_2:=V_2]\!\in\!\pole\}\\
%  \fvf{A_1\lor A_2}  & \defeq & \{\tis{\tmu[a_1.c_1|a_2.c_2]}{\tau}: \forall\tau',{V}\in\tvV{A_i}^{\tau'},\compat{\tau}{\tau'}\Rightarrow c\overline{\tau\tau'}[a_i:=V]\in\pole\}\\
%  \fvf{\exists x.A}  & \defeq & \bigcap_{t\in\Lambda_t} \fvf{A[t/x]}\\
%  \fvf{\forall x.A}  & \defeq & (\bigcap_{t\in\Lambda_t} \fvf{A[t/x]}^{\pole_v})^{\pole_f}\\
%  \fvf{\forall a.A}  & \defeq & (\bigcap_{t\in\Lambda_p} \fvf{A[p/a]}^{\pole_v})^{\pole_f}\\
%  \fvf{\nu^t_{fx}A}  & \defeq & \bigcup_{n\in\N}\fvf{F^n_{A,t}}\\ %\tis\{\tis{v}{\tau}\in\tvv{A}: v \eqtau p \}\\
%      \fvf{A} 	    & \defeq & \{\tis{f}{\tau} : \forall v \tau', \compat{\tau}{\tau'}\land \tis{v}{\tau'}\in\tvv{A} \Rightarrow \tis{v}{\tau'}\orth \tis{F}{\tau}\}\\

%      \\     
     \fvpi{T} 	 & \defeq & \tvVt{A}^{\pole_\pi}~=~\{\tis{F}{\tau} : \forall v \tau', \compat{\tau}{\tau'}\land \tis{v}{\tau'}\in\tvv{A} \Rightarrow \tis{v}{\tau'}\orth \tis{F}{\tau}\} \\[\saut]
     \tvt{T} 	 & \defeq & \fvpi{A}^{\pole_t}\,~=~\{\tis{V}{\tau} : \forall F \tau', \compat{\tau}{\tau'}\land \tis{F}{\tau'}\in\fvF{A} \Rightarrow \tis{V}{\tau} \orth \tis{F}{\tau'}\}\\[\saut]
              \\              
     %     \fval{A} & = & \tval{A}^{\orth} = \{e: \forall t\in\tval{A}, t\orth e\}\\
%     \fvval{X} 	& \defeq & \dot{X}\\
% \fvval{A\imp B}	& \defeq & \{u\cdot E \in \Pi_0 : u\in\tval{A} \land E\in\fval{B}\} \\	
%     \tval{A} 	& \defeq & %\fvval{A}^{\orth} = 
% 			    \{t\in\Lambda_0: \forall F\in\fvval{A}, t\orth F\}\\
%     \fval{A}	& \defeq & %\tval{A}^{\orth} = 
% 			    \{e\in\Pi_0: \forall t\in\tval{A}, t\orth e\}\\
   \end{array}
   $
% \vspace{-6em}   
\begin{flushleft}
% \begin{tabular}{|l}
% \begin{minipage}{0.35\textwidth}
where:\hfill
\begin{itemize}
 \item $p \in S^{\tau}$ (resp. $e$,$V$,etc.) denotes $\tis{p}{\tau} \in S$ (resp. $\tis{e}{\tau}$, $\tis{V}{\tau}$, etc.),
\item $F$ is a function from $\Lambda_t$ to $\P(\Lambda_f^\tau)_{/{\equiv_\tau}}$.
\end{itemize}
% \end{minipage}
% \end{tabular}
\end{flushleft}

==> figures/dlpaw/smallstep1.tex <==
\setlength{\saut}{0.5em}
\newcommand{\mytitle}[1]{\multicolumn{3}{l}{\textrm{\bf #1 }} \\[0.3em]}

\newcommand{\trait}[2]{
\path[-]  (-0.15,#2) edge (0.15,#2);
\draw  (0.4,#2) node  {$#1$};
}
\vspace{-0.8em}
$$\begin{array}{r@{~}c@{~}l}
\multicolumn{3}{l}{\textrm{\bf Commands }} \\
%   \mytitle{Commands}
    \cut{p}{e}_c\tau 	& \reds & \cut{p}{e}_p \\
    \cut{t}{\pi}_c\tau 	& \reds & \cut{t}{\pi}_t \\[0.5em]\hline
    
\\[-1em]    
%%%%%%%%%%%% DELIMITED CONTINUATIONS %%%%%%%%%%%%%%%%%%%%%%%%%%    
   \multicolumn{3}{l}{\textrm{\bf Delimited continuations}} \\[0.3em]
\text{(for any $\iota,o$)}\qquad\qquad \hfill		\cmd{\shift c\tau''}{e}_p\tau   &\reds& \cmd{\shift c'\tau''}{e}_p\tau'\hfill(\text{if } c_\iota\tau \reds c'_o\tau')     	\\	
% 		  \cut{\shift\cmd{p}{\alpha}}{e}_p\tau[\alpha:=\reset]\tau'	& \reds       & \cmd{p}{e}_p\tau[\alpha:=e]\tau'						\\
			\cut{\shift\cmd{p}{\reset}}{e}_p\tau			& \reds       & \cmd{p}{e}_p\tau								\\
% 			    \cut{\shift\cmd{p}{\reset}\tau'}{e}_p\tau		& \reds       & \cmd{p}{e}_p\tau\tau'								\\
\text{(for any $\iota,o$)}\hfill  \cmd{V}{\coshift c}_e\tau &\reds& \cmd{V}{\coshift c'}_e\tau' \hfill (\text{if } c_\iota\tau \reds c'_o\tau')     		\\	
				\cut{V}{\coshift\cmd{\coreset}{e}}_e\tau	& \reds       & \cmd{V}{e}_e\tau							\\[0.5em]\hline
%  \\[-1em]

%   \multicolumn{3}{l}{\textrm{\bf Delimited continuations}}\\
%   \reset\notin \tau' \hfill \cmd{p}{\reset}_\reset\tau[\reset = e]\tau' 	& \cmd{p}{e}_p\tau\tau'          \\
%   \cmd{p}{e}_\reset\tau& \reds & \cmd{p}{e}_p\tau\tau' 					 \\[0.5em]\hline

\\[-1em]
%%%%%%%%%%%%%% PROOFS %%%%%%%%%%%%%%%%%%%%%
  \mytitle{Proofs}\\[-2.4em]&&\hfill(\text{where $a,y$ are fresh}) \\
  (e\neq e_\reset)\hfill \cmdp{\mu \alpha.c}{e}\tau  			& \reds & c_c\,\tau[\alpha:=e]			 		\\
  \cmdp{\mu \alpha.c}{e_\reset}\tau  					& \reds & c_c[e_\reset/\alpha]\,\tau			 				\\[0.3em]

  \cmdp{(p_1,p_2)}{e}\tau    			& \reds & \cmdp{p_1}{\mut a_1.\cmd{p_2}{\mut a_2.\cmd{(a_1,a_2)}{e}}}\tau	 	 \\
  \cmdp{\injec{i}{p}}{e}\tau 			& \reds & \cmdp{p}{\mut a.\cmd{\injec{i}{a}}{e}}\tau 					 \\
  \cmdp{(t,p)}{e}\tau        			& \reds & \cmdp{p}{\coshift \cmd{t}{\mut x.\cmd{\coreset}{\tmu a.\cut{(x,a)}{e}}}}\tau 	 \\[0.3em]

  \cmdp{\ind{t}{p}{bx}{q}}{e}\tau	 	& \reds & \cmdp{\shift\cmd{t}{\mut y.\cmd{a}{\reset}[a:=\ind{y}{p}{bx}{q}]}}{e}\tau \\
  \cmdp{\cofix{t}{bx}{p}}{e}\tau          	& \reds & \cmdp{\shift\cmd{t}{\mut y.\cmd{a}{\reset}}[a:=\cofix{y}{bx}{p}]}{e}\tau \\[0.3em]


  \cmdp{V}{e}\tau            			& \reds & \cmde{V}{e} 								 \\[0.5em]\hline

\\[-1em]  
%%%%%%%%%%%%%% CONTEXTS %%%%%%%%%%%%%%%%%%%%%  
  \multicolumn{3}{l}{\text{\bf Contexts}}\\[-0.2em]
  \cut{V}{\alpha}_e\tau[\alpha := e]\tau' 	& \reds& \cut{V}{e}_e\tau[\alpha := e]\tau'	\\
  \cmde{V}{\mut a.c\tau'}\tau			& \reds & c_c\tau[a:=V]\tau' 				 \\
%   \cmde{V}{\mut a.c_t\tau'}\tau			& \reds & c_t\tau[a:=V]\tau' 				 \\
  \cmde{V}{f}\tau 				& \reds & \cmd{V}{f}_V\tau 				 \\[0.5em]
  
% \hline  
%%%%%%%%%%%%%% VALUES %%%%%%%%%%%%%%%%%%%%%
%   \multicolumn{3}{l}{\text{\bf Values}}\\[-1em]&&\hfill(\text{where $b'$ is fresh}) \\
%  
%   \cmd{a}{f}_V\tau[a:=V]\tau'				& \reds & \cmd{V}{f}_V\tau[a:=V]\tau' 								 \\
% %   \cmdv{a}{f}\tau'[a=p]\tau 				& \reds & \cmdp{p}{\mut [a].\cmd{a}{f}\tau'}\tau 						& \reds & (p\textrm{ not a value (ie cofix/ind)})\\
%    \cmd{v}{f}_V\tau					& \reds & \cmdf{v}{f}\tau 									\\[0.3em]
%    		          \cmd{a}{f}_V\tau[a=\ind{0}{p_0}{bx}{p_S}]\tau'		& \reds & \cmdp{p_0}{\mut a.\cmd{a}{f}\tau'}\tau         						 \\
%    \cmdv{a}{f}\tau[a=\ind{S(t)}{p_0}{bx}{p_S}]\tau' 	& \reds & \cmdp{p_S[t/x][b'/b]}{\mut a.\cmd{a}{f}\tau'}\tau[b':=\ind{t}{p_0}{bx}{p_S}]]\\[0.5em]
%    \cmd{a}{f}_V\tau[a=\cofix{t}{bx}{p}]\tau'		& \reds & \cmdp{p[t/x][b'/b]}{\mut a.\cmd{a}{f}\tau'}\tau[b':=\lambda y.\cofix{y}{bx}{p}] 	\\[0.3em]\hline

  
%%%%%%%%%%%%%% FORCING CONTEXTS %%%%%%%%%%%%%  
%   \multicolumn{3}{l}{\text{\bf Forcing contexts}} \\[-0.5em]
%   
% %   \cmdf{(V_t,V)}{\mut[a].\cmd{\wit a}{\pi}}\tau 			& \reds & \cmdpi{V_t}{\pi}\tau	 			 \\
% %   \cmdf{(V_t,V)}{\mut[a].\cmd{\prf{a}}{\reset}}\tau			& \reds & \cmdp{V}{\reset}\tau 				 \\
%   
% 
%     
% %   \cmdf{\lambda x.p}{t\cdot e}\tau 					& \reds & \cmdp{p[t/x]}{e}\tau 			& \reds & \\
%   \cmdf{\lambda x.p}{t\cdot e}\tau 					& \reds & \cmdp{\shift\cmd{t}{\mut x.\cmd{p}{\reset}}}{e}\tau 	 \\
%     (q\in\text{\nef}   )\hfill \cmdf{\lambda a.p}{q\cdot e}\tau 	& \reds & \cmdp{\shift\cmd{q}{\mut a.\cmd{p}{\reset}}}{e}\tau 	 \\
%     (q\notin\text{\nef})\hfill \cmdf{\lambda a.p}{q\cdot e}\tau 	& \reds & \cmdp{q}{\mut a.\cmd{p}{e}}\tau 			  \\[0.3em]
% 
%   \cmdf{\injec{i}{V}}{\mut[a_1.c^1\mid a_2.c^2]}\tau	& \reds & c^i_c\tau[a_i:=V] 			 \\
%   \cmdf{(V_1,V_2)}{\mut(a_1,a_2).c}\tau 				& \reds & c_c\tau[a_1:=V_1][a_2:=V_2]		 \\
%   \cmdf{(V_t,V)}{\mut(x,a).c}\tau 					& \reds & (c[V_t/x])_c\tau[a:=V]			 \\
%   \cmdf{\refl}{\muteq.c}\tau 						& \reds & c_c\tau 					 \\[0.5em]\hline
% 
%   
%   
%   \multicolumn{3}{l}{\text{\bf Terms }}\\[-1em]&&\hfill(\text{where $x,a$ are fresh}) \\
%   \cmdt{tu}{\pi}\tau          			& \reds & \cmdt{t}{u\cdot \pi}\tau					\\
%   \cmdt{S(t)}{\pi}\tau & \reds & \cmdt{t}{\mut x.\cmd{S(x)}{\pi}}	 			\\
%   \cmdt{\wit p}{\pi}\tau & \reds & \cmdp{p}{\tmu (x,a).\cut{x}{\pi}}\tau			\\
%     \cmdt{\rec{t}{xy}{t_0}{t_S}}{\pi}\tau 	& \reds & \cmdt{t}{\mut z.\cmd{\rec{z}{xy}{t_0}{t_S}}{\pi}}\tau \hfill (t\notin V_t)\\
%   \cmdt{\rec{0}{xy}{t_0}{t_S}}{\pi}\tau 	& \reds & \cmdt{t_0}{\pi}\tau 						\\
%   \cmdt{\rec{S(V_t)}{xy}{t_0}{t_S}}{\pi}\tau& \reds & \cmdt{t_S[V_t/x][\rec{V_t}{xy}{t_0}{t_S}/y]}{\pi}\tau 	 	\\
%   \cmdt{V_t}{\pi}\tau 	      			& \reds & \cmdpi{V_t}{\pi}\tau						\\[0.3em]
%   
%   
% %   \cmdt{\wit p}{\pi}\tau 			& \reds & \cmdp{p}{\mut[a].\cmd{\wit a}{\pi}}\tau 			 \text{ ($a$ fresh)}\\
% %   \cmdt{\wit a}{\pi}\tau[a=(t,p)]\tau' 		& \reds & \cmdt{t}{\pi}\tau[a=(t,p)]\tau' 				 \\[0.3em]
% 
%   \cmdpi{\lambda x.t}{u\cdot{\pi}}\tau 		& \reds & \cmdt{u}{\mut x.\cmd{t}{\pi}}\tau				 \\
%   \cmdpi{V_t}{\mut x .c_t}\tau 			& \reds & (c_t\tau) [V_t/x]						 \\
% %   \cmdpi{u}{\mut x.c}\tau 			& \reds & (c_p\tau) [u/x]						 \\
%   \cmdpi{V_t}{\mut x .c}\tau 			& \reds & (c_p\tau) [V_t/x]						 \\
  \end{array}
%   \vspace{-0.5em}
% \leqno
% \text{\begin{tabular}{c}
% \\[9.2em]
% \begin{tikzpicture}[color=black!40,scale=0.7]
%  \path[-] (0,0) edge (0,-9);
%  \path[-,dashed] (0,-9) edge (0,-9.75);
%  \trait{e}{-8.7}
%  \trait{p}{-4}
%  \end{tikzpicture}\end{tabular}}
   $$
\vspace{-0.5em}

==> figures/dlpaw/smallstep2.tex <==
\setlength{\saut}{0.5em}
\newcommand{\mytitle}[1]{\multicolumn{3}{l}{\textrm{\bf #1 }} \\[0.3em]}
\newcommand{\trait}[2]{
\path[-]  (-0.15,#2) edge (0.15,#2);
\draw  (0.4,#2) node  {$#1$};
}


$$\begin{array}{r@{~}c@{~}l}
%   \mytitle{Commands}
%     \cut{p}{e}_c\tau 	& \reds & \cut{p}{e}_p \\
%     \cut{t}{\pi}_c\tau 	& \reds & \cut{t}{\pi}_t \\[0.5em]\hline
%     
%     
% %%%%%%%%%%%% DELIMITED CONTINUATIONS %%%%%%%%%%%%%%%%%%%%%%%%%%    
%    \multicolumn{3}{l}{\textrm{\bf Delimited continuations}} \\[0.3em]
% \text{(for any $\iota,o$)} \hfill		\cmd{\shift c\tau''}{e}_p\tau   &\reds& \cmd{\shift c'\tau''}{e}_p\tau'\hfill(\text{if } c_\iota\tau \reds c'_o\tau')     	\\	
% % 		  \cut{\shift\cmd{p}{\alpha}}{e}_p\tau[\alpha:=\reset]\tau'	& \reds       & \cmd{p}{e}_p\tau[\alpha:=e]\tau'						\\
% 			\cut{\shift\cmd{p}{\reset}}{e}_p\tau			& \reds       & \cmd{p}{e}_p\tau								\\
% % 			    \cut{\shift\cmd{p}{\reset}\tau'}{e}_p\tau		& \reds       & \cmd{p}{e}_p\tau\tau'								\\
% \text{(for any $\iota,o$)}\hfill  \cmd{V}{\coshift c}_e\tau &\reds& \cmd{V}{\coshift c'}_e\tau' \hfill (\text{if } c_\iota\tau \reds c'_o\tau')     		\\	
% 				\cut{V}{\coshift\cmd{\coreset}{e}}_e\tau	& \reds       & \cmd{V}{e}_e\tau							\\[0.5em]\hline
% %  \\[-1em]
% 
% %   \multicolumn{3}{l}{\textrm{\bf Delimited continuations}}\\
% %   \reset\notin \tau' \hfill \cmd{p}{\reset}_\reset\tau[\reset = e]\tau' 	& \cmd{p}{e}_p\tau\tau'          \\
% %   \cmd{p}{e}_\reset\tau& \reds & \cmd{p}{e}_p\tau\tau' 					 \\[0.5em]\hline
% 
% 
% %%%%%%%%%%%%%% PROOFS %%%%%%%%%%%%%%%%%%%%%
%   \mytitle{Proofs}\\[-2.4em]&&\hfill(\text{where $a,y$ are fresh}) \\
%   (e\neq e_\reset)\hfill \cmdp{\mu \alpha.c}{e}\tau  			& \reds & c_c\,\tau[\alpha:=e]			 		\\
%   \cmdp{\mu \alpha.c}{e_\reset}\tau  					& \reds & c_c[e_\reset/\alpha]\,\tau			 				\\[0.3em]
% 
%   \cmdp{(p_1,p_2)}{e}\tau    			& \reds & \cmdp{p_1}{\mut a_1.\cmd{p_2}{\mut a_2.\cmd{(a_1,a_2)}{e}}}\tau	 	 \\
%   \cmdp{\injec{i}{p}}{e}\tau 			& \reds & \cmdp{p}{\mut a.\cmd{\injec{i}{a}}{e}}\tau 					 \\
%   \cmdp{(t,p)}{e}\tau        			& \reds & \cmdp{p}{\coshift \cmd{t}{\mut x.\cmd{\coreset}{\tmu a.\cut{(x,a)}{e}}}}\tau 	 \\[0.3em]
% 
%   \cmdp{\ind{t}{p}{bx}{q}}{e}\tau	 	& \reds & \cmdp{\shift\cmd{t}{\mut y.\cmd{a}{\reset}[a:=\ind{y}{p}{bx}{q}]}}{e}\tau \\
%   \cmdp{\cofix{t}{bx}{p}}{e}\tau          	& \reds & \cmdp{\shift\cmd{t}{\mut y.\cmd{a}{\reset}}[a:=\cofix{y}{bx}{p}]}{e}\tau \\[0.3em]
% 
% 
%   \cmdp{V}{e}\tau            			& \reds & \cmde{V}{e} 								 \\[0.5em]\hline
% 
%   
% %%%%%%%%%%%%%% CONTEXTS %%%%%%%%%%%%%%%%%%%%%  
%   \multicolumn{3}{l}{\text{\bf Contexts}}\\
%   \cut{V}{\alpha}_e\tau[\alpha := e]\tau' 	& \reds& \cut{V}{e}_e\tau[\alpha := e]\tau'	\\
%   \cmde{V}{\mut a.c\tau'}\tau			& \reds & c_c\tau[a:=V]\tau' 				 \\
% %   \cmde{V}{\mut a.c_t\tau'}\tau			& \reds & c_t\tau[a:=V]\tau' 				 \\
%   \cmde{V}{f}\tau 				& \reds & \cmd{V}{f}_V\tau 				 \\[0.5em]\hline  
% 
% %%%%%%%%%%%%%% VALUES %%%%%%%%%%%%%%%%%%%%%
  \multicolumn{3}{l}{\text{\bf Values}}\\[-1em]&&\hfill(\text{where $b'$ is fresh}) \\
 
  \cmd{a}{f}_V\tau[a:=V]\tau'				& \reds & \cmd{V}{f}_V\tau[a:=V]\tau' 								 \\
%   \cmdv{a}{f}\tau'[a=p]\tau 				& \reds & \cmdp{p}{\mut [a].\cmd{a}{f}\tau'}\tau 						& \reds & (p\textrm{ not a value (ie cofix/ind)})\\
   \cmd{v}{f}_V\tau					& \reds & \cmdf{v}{f}\tau 									\\[0.3em]
   		          \cmd{a}{f}_V\tau[a=\ind{0}{p_0}{bx}{p_S}]\tau'		& \reds & \cmdp{p_0}{\mut a.\cmd{a}{f}\tau'}\tau         						 \\
   \cmdv{a}{f}\tau[a=\ind{S(t)}{p_0}{bx}{p_S}]\tau' 	& \reds & \cmdp{p_S[t/x][b'/b]}{\mut a.\cmd{a}{f}\tau'}\tau[b':=\ind{t}{p_0}{bx}{p_S}]]\\[0.5em]
   \cmd{a}{f}_V\tau[a=\cofix{t}{bx}{p}]\tau'		& \reds & \cmdp{p[t/x][b'/b]}{\mut a.\cmd{a}{f}\tau'}\tau[b':=\lambda y.\cofix{y}{bx}{p}] 	\\[0.3em]\hline

\\[-1em]  
%%%%%%%%%%%%%% FORCING CONTEXTS %%%%%%%%%%%%%  
  \multicolumn{3}{l}{\text{\bf Forcing contexts}} \\[0.3em]
  
%   \cmdf{(V_t,V)}{\mut[a].\cmd{\wit a}{\pi}}\tau 			& \reds & \cmdpi{V_t}{\pi}\tau	 			 \\
%   \cmdf{(V_t,V)}{\mut[a].\cmd{\prf{a}}{\reset}}\tau			& \reds & \cmdp{V}{\reset}\tau 				 \\
  

    
%   \cmdf{\lambda x.p}{t\cdot e}\tau 					& \reds & \cmdp{p[t/x]}{e}\tau 			& \reds & \\
  \cmdf{\lambda x.p}{t\cdot e}\tau 					& \reds & \cmdp{\shift\cmd{t}{\mut x.\cmd{p}{\reset}}}{e}\tau 	 \\
    (q\in\text{\nef}   )\qquad\qquad \qquad\hfill \cmdf{\lambda a.p}{q\cdot e}\tau 	& \reds & \cmdp{\shift\cmd{q}{\mut a.\cmd{p}{\reset}}}{e}\tau 	 \\
    (q\notin\text{\nef})\hfill \cmdf{\lambda a.p}{q\cdot e}\tau 	& \reds & \cmdp{q}{\mut a.\cmd{p}{e}}\tau 			  \\[0.3em]

  \cmdf{\injec{i}{V}}{\mut[a_1.c^1\mid a_2.c^2]}\tau	& \reds & c^i_c\tau[a_i:=V] 			 \\
  \cmdf{(V_1,V_2)}{\mut(a_1,a_2).c}\tau 				& \reds & c_c\tau[a_1:=V_1][a_2:=V_2]		 \\
  \cmdf{(V_t,V)}{\mut(x,a).c}\tau 					& \reds & (c[V_t/x])_c\tau[a:=V]			 \\
  \cmdf{\refl}{\muteq.c}\tau 						& \reds & c_c\tau 					 \\[0.5em]\hline

  
  \\[-1em]
  \multicolumn{3}{l}{\text{\bf Terms }}\\[-1em]&&\hfill(\text{where $x,a$ are fresh}) \\
  \cmdt{tu}{\pi}\tau          			& \reds & \cmdt{t}{u\cdot \pi}\tau					\\
  \cmdt{S(t)}{\pi}\tau & \reds & \cmdt{t}{\mut x.\cmd{S(x)}{\pi}}	 			\\
  \cmdt{\wit p}{\pi}\tau & \reds & \cmdp{p}{\tmu (x,a).\cut{x}{\pi}}\tau			\\
    \cmdt{\rec{t}{xy}{t_0}{t_S}}{\pi}\tau 	& \reds & \cmdt{t}{\mut z.\cmd{\rec{z}{xy}{t_0}{t_S}}{\pi}}\tau \hfill (t\notin V_t)\\
  \cmdt{\rec{0}{xy}{t_0}{t_S}}{\pi}\tau 	& \reds & \cmdt{t_0}{\pi}\tau 						\\
  \cmdt{\rec{S(V_t)}{xy}{t_0}{t_S}}{\pi}\tau& \reds & \cmdt{t_S[V_t/x][\rec{V_t}{xy}{t_0}{t_S}/y]}{\pi}\tau 	 	\\
  \cmdt{V_t}{\pi}\tau 	      			& \reds & \cmdpi{V_t}{\pi}\tau						\\[0.3em]
  
  
%   \cmdt{\wit p}{\pi}\tau 			& \reds & \cmdp{p}{\mut[a].\cmd{\wit a}{\pi}}\tau 			 \text{ ($a$ fresh)}\\
%   \cmdt{\wit a}{\pi}\tau[a=(t,p)]\tau' 		& \reds & \cmdt{t}{\pi}\tau[a=(t,p)]\tau' 				 \\[0.3em]

  \cmdpi{\lambda x.t}{u\cdot{\pi}}\tau 		& \reds & \cmdt{u}{\mut x.\cmd{t}{\pi}}\tau				 \\
  \cmdpi{V_t}{\mut x .c_t}\tau 			& \reds & (c_t\tau) [V_t/x]						 \\
%   \cmdpi{u}{\mut x.c}\tau 			& \reds & (c_p\tau) [u/x]						 \\
  \cmdpi{V_t}{\mut x .c}\tau 			& \reds & (c_p\tau) [V_t/x]						 \\
  \end{array}
%   \vspace{-1em}\leqno
% \text{\begin{tabular}{c}
% \begin{tikzpicture}[color=black!40,scale=0.7]
%  \path[->] (0,-1) edge (0,-8);
%  \path[-,dashed] (0,0) edge (0,-1);
% %  \trait{e}{-8.7}
% %  \trait{p}{-4}
% \end{tikzpicture}
%  \\[9.2em]
% \end{tabular}\hspace{-3cm}}
   $$

==> figures/dlpaw/types.tex <==
\begin{flushleft}
 {\bf Regular mode}
\end{flushleft} 
$$
\begin{array}{c}
%  \infer[\tau_I]{\sigmaopt\Gamma\vdash c[a=p]\tau}{\sigmaopt\Gamma,a=p \vdash c\tau} 
%  \qquad
%  \infer[\tau_E]{\sigmaopt\Gamma,a = p_\tau ,\Delta \vdash p:A}{\sigmaopt\Gamma \vdash p[p_\tau/a]:A} 
%  \qquad
% %  \infer[conv^-]{\sigmaopt\Gamma \vdash e: B^\negt;\eps}{\sigmaopt\Gamma\vdash e: A^\negt & A\equiv B}
%  \infer[\textsc{Cut}]{\sigmaopt\Gamma\vdash \cmd{p}{e}}{
%       \sigmaopt\Gamma,\tau \vdash p:A & \sigmaopt\Gamma,\tau \vdash e:A^\negt 
%      } 
% \\
% \\

\infer[\cutrule]{\sigmaopt\Gamma\sigdash \cmd{p}{e}\optsigma}{
      \sigmaopt\Gamma \sigdash p:A \optsigma& \sigmaopt\Gamma \sigdash e:B^\negt \optsigma
      & \sigma(A) = \sigma(B)
     } 
\qquad\quad
\infer[\lrule]{\sigmaopt\Gamma\vdash c\tau}{
      \sigsigprimeopt\Gamma,\Gamma' \sigsigdash c & \sigmaopt\Gamma \sigdash \tau:(\Gamma';\sigma')
     }
\\[0.8em]
\infer[\bot]{\sigmaopt\Gamma\sigdash []:\bot^\negt\optsigma}{}  
\qquad\quad\!\!\!\!
  \infer[\convrrule]{\sigmaopt\Gamma \sigdash p: B\optsigma }{\sigmaopt\Gamma\sigdash p: A\optsigma & A \equiv B}
\qquad
\infer[\convlrule]{\sigmaopt\Gamma \sigdash e: B^\negt \optsigma}{\sigmaopt\Gamma\sigdash e: A^\negt & A \equiv B}
  \\[0.8em]
\infer[\tauprule]{\sigmaopt\Gamma\sigdash \tau[a:=p]:(\Gamma',a:A;\sigma'\dpt{a|p})}{\sigmaopt\Gamma \sigdash \tau:(\Gamma';\sigma') & \sigsigprimeopt\Gamma,\Gamma' \sigsigdash p :A }
 
\qquad\qquad
% \infer[\tautprule]{\sigmaopt\Gamma\vdash_d c\tau[\reset:=e]:\sigmaopt\Gamma',\reset:A^\negt;\eps}{\sigmaopt\Gamma \vdash \tau:\sigmaopt\Gamma' & \sigmaopt\Gamma,\sigmaopt\Gamma' \vdash e :A^\negt  } 
 
% \\[0.8em]


%  \infer[\tauprule]{\sigmaopt\Gamma\vdash c\tau[a:=p]}{\sigmaopt\Gamma,a:A \vdash c\tau & \sigmaopt\Gamma \vdash p :A }
%  \qquad
%  \infer[\tauerule]{\sigmaopt\Gamma\vdash c\tau[\alpha:=e]}{\sigmaopt\Gamma,\alpha:A^\negt \vdash c & \sigmaopt\Gamma \vdash e :A^\negt } 
%  \qquad
%  \infer[\tautprule]{\sigmaopt\Gamma\vdash c\tau[\reset:=e]}{\sigmaopt\Gamma,\reset:A^\negt \vdash_d c\tau;\eps & \sigmaopt\Gamma \vdash e :A^\negt  } 
%  
%  
%  \\\\
 



 
% \\[0.5em]

\!\! 
\infer[\!\!\axrrule]{\sigmaopt\Gamma\sigdash a:A\optsigma}{(a : A)\in\Gamma}
\qquad\quad\!\!\!\!
\infer[\!\!\axlrule]{\sigmaopt\Gamma \sigdash \alpha :A^\negt\optsigma}{(\alpha : A^\negt)\in\Gamma} 
\\[0.8em] 
 
\infer[\!\!\tauerule]{\sigmaopt\Gamma\sigdash \tau[\alpha:=e]:(\Gamma',\alpha:A^\negt;\sigma') }{\sigmaopt\Gamma \sigdash \tau:(\Gamma';\sigma') & \sigsigprimeopt\Gamma,\Gamma' \sigsigdash \alpha :A^\negt }~~
\qquad\quad\!\!\!\!
\infer[\!\!\murule]{\sigmaopt\Gamma \sigdash \mu\alpha.c : A \optsigma}{\sigmaopt\Gamma,\alpha:A^\negt\sigdash c\optsigma}
\qquad\quad\!\!\!\!
\infer[\!\!\mutrule]{\sigmaopt\Gamma \sigdash \mut a.c\tau : A^\negt\optsigma}{\sigmaopt\Gamma,a:A\sigdash c\tau\optsigma}
\\[0.8em]

\infer[\!\!\andrrule]{\sigmaopt\Gamma \sigdash (p_1,p_2) : A\wedge B\optsigma}{\sigmaopt\Gamma \sigdash p_1: A\optsigma  & \sigmaopt\Gamma \sigdash p_2:B\optsigma}
\qquad\qquad
\infer[\!\!\andlrule]{\sigmaopt\Gamma \sigdash \mut(a_1,a_2). c: (A_1\wedge A_2)^\negt\optsigma}{\sigmaopt\Gamma, a_1:A_1, a_2:A_2\sigdash c\optsigma}
\\[0.8em]
\infer[\!\!\orrrule]{\sigmaopt\Gamma \sigdash \injec{i}{p} : A_1\vee A_2\optsigma }{\sigmaopt\Gamma \sigdash p: A_i \optsigma}
\qquad\qquad
\infer[\!\!\orlrule]{\sigmaopt\Gamma \sigdash \mut[a_1.c_1\mid a_2.c_2]:(A_1\lor A_2)^\negt\optsigma}{\sigmaopt\Gamma, a_1:A_1\sigdash c_1& \sigmaopt\Gamma, a_2:A_2\sigdash c_2\optsigma}
\\[0.8em]
% \qquad\quad\!\!\!\!
\infer[\!\!\exrrule]{\sigmaopt\Gamma \sigdash (t,p) : \exists x^T.A \optsigma}{\sigmaopt\Gamma \sigdash p: A[t/x] \optsigma & \sigmaopt\Gamma \sigdash t:T \optsigma}
\qquad\qquad
 \infer[\!\!\exlrule]{\sigmaopt\Gamma \sigdash \mut (x,a).c: (\exists x^T. A)^\negt\optsigma }{\sigmaopt\Gamma, x:T, a:A\sigdash c\optsigma}
 \\[0.8em]  
 
 \infer[\farrule]{\sigmaopt\Gamma \sigdash \lambda x.p : \forall x^T. A\optsigma }{\sigmaopt\Gamma,x:T \sigdash p: A\optsigma }
 \qquad\qquad
 \infer[\falrule]{\sigmaopt\Gamma \sigdash t\cdot e : (\forall x^T. A)^\negt\optsigma }{\sigmaopt\Gamma \sigdash t : T\optsigma  & \sigmaopt\Gamma \sigdash e : A[t/x]^\negt\optsigma }
 \\[0.8em]
 \infer[\imprrule]{\sigmaopt\Gamma \sigdash \lambda a.p : \dptprod{a:A} B\optsigma}{\sigmaopt\Gamma,a:A \sigdash p : B\optsigma}
 \qquad
 \infer[\implrule]{\sigmaopt\Gamma \sigdash q\cdot e : (\dptprod{a:A} B)^\negt\optsigma}{
	    \sigmaopt\Gamma \sigdash q : A \optsigma
	    & 
	    \sigmaopt\Gamma \sigdash e : B[q/a]^\negt\optsigma
	    & \text{if } q\notin \text{\nef} \text{ then } a\notin A
	   }
  \\[0.8em]
\infer[\reflrule]{\sigmaopt\Gamma \sigdash \refl : t=t\optsigma }{\sigmaopt\Gamma \sigdash t : \N\optsigma }
 \qquad\qquad
 \infer[\eqrule]{\sigmaopt\Gamma \sigdash \muteq.\cut{p}{e} : (t=u)^\negt\optsigma }{\sigmaopt\Gamma \sigdash p:A\optsigma & \sigmaopt\Gamma \sigdash e : A[u/t]\optsigma}	
 \\[0.8em]

   \infer[\indrule]{\sigmaopt\Gamma\sigdash \ind{t}{p_0}{ax}{p_S} : A[t/x]\optsigma}{
	  \sigmaopt\Gamma\sigdash t: \N  \optsigma
	  &
	  \sigmaopt\Gamma \sigdash p_0:A [0/x]  \optsigma
	  &
	  \sigmaopt\Gamma,x:T,a:A\sigdash p_S:A[S(x)/x]\optsigma
	}
\\[0.8em]
\infer[\cofixrule]{\sigmaopt\Gamma\sigdash \cofix{t}{bx}{p}: \nu^t_{fx} A \optsigma}{
	\sigmaopt\Gamma\sigdash t:T  \optsigma
	& 
	\sigmaopt\Gamma, f:T\imp \N,x:T,b:\forall y^T\!. f(y)=0\sigdash p:A  \optsigma
	& 
	f\text{ positive in } A
  }
 \end{array}   \vspace{-0.2em}
$$  




==> figures/dlpaw/types2.tex <==
\begin{flushleft}
 {\bf Dependent mode}
 \end{flushleft}
%   \newcommand{\dpt}[1]{\{#1\}}
%   \newcommand{\eps}{\varepsilon}
% \hfill
% $A[p/\bullet]_{\eps\dpt{p|q}} := A[q/\bullet]_{\eps}, q\notin \text{Nef} \imp \bullet\notin A $~
$$\begin{array}{c}
\infer[ \shiftrule]{\Gamma\sigdash \shift c_\reset : A}{
\Gamma,\reset:A^\negt\vdash_d c_\reset;\sigma
  }
\quad
\qquad
\infer[\dcutrule]{\Gamma,\reset:B^\negt,\Gamma' \vdash_d \cmd{p}{e};\sigma}{\Gamma,\Gamma'\sigdash {p}:{A}  & \Gamma,\reset:B^\negt,\Gamma'\vdash_d e:A^\negt;\sigma\dpt{\cdot|p} }
\\[0.5em]
\infer[\dlrule]{\Gamma \vdash_d c_\reset\tau;\sigma}{\Gamma,\Gamma'\vdash_d c_\reset;\sigma\sigma' & \Gamma\sigdash \tau:(\Gamma';\sigma')}
\qquad\quad
\infer[\resetrule]{\Gamma,\reset : A^\negt,\Gamma' \vdash_d \reset:B^\negt;{\sigma\dpt{\cdot|p}}}{\sigma(A)=\sigma(B)}
\\[0.8em]
\infer[\dorlrule]{\Gamma \vdash_d \mut[a_1.c_\reset^1\mid a_2.c_\reset^2]:(A_1\lor A_2)^\negt;\sigma\dpt{\cdot|p_N}}{
       \Gamma, a_i:A_i\vdash_d c_\reset^i ;\sigma\dpt{\injec{i}{a_i}|p_N})
       & \forall i\in\{1,2\} }
       \qquad\qquad
\infer[\dmutrule]{\Gamma \vdash_d {\mut a.c_\reset\tau'} : A^\negt ;{\sigma\dpt{\cdot|p_N}}}{\Gamma,{a}:{A} \vdash_d c_\reset\tau';{\sigma\dpt{a|p_N}}}
\\[0.8em]


% \infer[\dtauprule]{\Gamma\vdash_d \tau[a:=p]:(\Gamma',a:A;\sigma\dpt{a|p})}{\Gamma \vdash_d \tau:(\Gamma';\sigma) & \Gamma,\Gamma' \vdash p:A}
% &
% \infer[\dtauerule]{\Gamma\vdash_d \tau[\alpha:=e]:(\Gamma',\alpha:A^\negt;\sigma)}{\Gamma \vdash_d \tau:(\Gamma';\sigma) & \Gamma,\Gamma' \vdash e:A^\negt}
% % 
% % \infer[\tau_\reset]{\Gamma\vdash_d c[\reset=e]\tau}{\Gamma,\reset:A^\negt \vdash_d c\tau & \Gamma \vdash e :A^\negt  } 
% % \qquad	
% \\[0.8em]
\infer[\dandlrule]{\Gamma \vdash_d \mut(a_1,a_2). c_\reset: (A_1\wedge A_2)^\negt;\sigma\dpt{\cdot|p_N}}{
      \Gamma, a_1:A_1, a_2:A_2\vdash_d c_\reset;\sigma\dpt{(a_1,a_2)|p_N}
}
 \qquad\quad
 \infer[\dexlrule]{\Gamma \vdash_d \mut (x,a).c_\reset: (\exists x^T A)^\negt  ;\sigma\dpt{\cdot|p_N}}{\Gamma, x:T, a:A\vdash_d c_\reset;\sigma\dpt{(x,a)|p_N}}
\\[0.8em]

  \\
 \end{array}\vspace{-0em}$$



\hrulefill\\	
\begin{flushleft}
    {\bf Terms}\vspace{-0.5cm}
\end{flushleft}
$$\begin{array}{c}
 \qquad\qquad\qquad\qquad
 \infer[\autorule{0}]{\sigmaopt\Gamma\sigdash 0:\N  }{}
 \qquad\qquad
 \infer[\!\autorule{S}]{\sigmaopt\Gamma\sigdash S(t): \N }{\sigmaopt\Gamma \sigdash t:\N } 
 \qquad\qquad
\infer[\!\axxrule]{\sigmaopt\Gamma\sigdash x:T}{(x:T)\in\sigmaopt\Gamma} 
 \\[0.8em]
\infer[\!\lamrule]{\sigmaopt\Gamma \sigdash \lambda x.t : U\imp T}{\sigmaopt\Gamma,x:U\sigdash t:T} 
 \qquad\qquad
 \infer[\!\apprule]{\sigmaopt\Gamma \sigdash t~u : T}{\sigmaopt\Gamma\sigdash t: U\imp T & \sigmaopt\Gamma\sigdash u:U} 
  \\[0.8em]
 \infer[\!\autorule{\texttt{rec}}]{\sigmaopt\Gamma\sigdash \rec{t}{xy}{t_0}{t_S} : U}{
	\sigmaopt\Gamma\sigdash t:\N  
	& 
	\sigmaopt\Gamma\sigdash t_0:U  
	&
	\sigmaopt\Gamma,x:\N,y:U\sigdash t_S:U 
  }
  \quad
  \infer[\!\witrule]{\sigmaopt\Gamma \sigdash \wit p : T}{
	\sigmaopt\Gamma \sigdash p: \exists x^T\!.A  
	&
	p \textrm{  \nef}
  }
 \end{array}\vspace{-0.2em}
$$ 


==> figures/lmmt.tex <==
\setlength{\saut}{-0.5em}
  $$\begin{array}{l@{\hspace{0.45cm}}ccl@{\qquad\quad}|@{\qquad}l@{\quad\rightarrow\quad}ll}
    \textbf{Proofs   } & p & ::= & a\; \mid \lambda a.p \mid \mu\alpha.c	 	& \cut{p}{\tmu a.c}	       & \Sub{c}{a}{p} 		 & p\in {\mathcal V} \\
%     \text{Values   } & V & ::= & a\; \mid \lambda a.p	& \cut{t}{\tmu x.c }          
    \textbf{Contexts } & e & ::= & \alpha\,  \mid p\cdot e 	 \mid \tmu a.c  & \cut{\mu\alpha.c}{e}         & \Sub{c}{\alpha}{e} 	 & e \in {\mathcal E}\\
%     \text{Co-values} & E & ::= & \alpha\,  \mid p\cdot e 	
    \textbf{Commands } & c & ::= & \cut{p}{e}  					& \cut{\lambda a.p}{u\cdot e}  & \cut{u}{\tmu a.\cut{p}{e}} \quad\\[0.5em]
%      \\[0.5em]
    \multicolumn{4}{c}{\text{(a) Syntax}} & \multicolumn{3}{c}{\text{(b) Reduction rules}}\\
  \end{array}
$$ 
\rule{0.95\textwidth}{0.4pt}\\[-0.5em]
$$
\infer[\cutrule]{\cut{t}{e} :  (\Gamma \vdash \Delta)}
      {\Gamma \vdash {t: } A \mid\Delta \qquad \Gamma\mid {e}:A \vdash \Delta}
\qquad
$$
 \vspace{\saut}	
 $$
\infer[\axrrule]{\Gamma \vdash a: A\mid \Delta}
      {(a:A)\in\Gamma}
\qquad\quad
\infer[\imprrule]{\Gamma \vdash \lambda a.p:A \imp B \mid \Delta }
      {\Gamma, a:A \vdash p:B \mid \Delta}
\qquad\quad
\infer[\murule]{\Gamma \vdash \mu\alpha.c: A\mid\Delta}
      {c : (\Gamma \vdash \Delta, \alpha:A )}
$$
\vspace{\saut}
$$
\infer[\axlrule]{\Gamma \mid \alpha: A\vdash \Delta}
      {(\alpha:A)\in\Delta}
\qquad
\infer[\implrule]{\Gamma \mid p \cdot e:A\to B \vdash \Delta}
      {\Gamma \vdash p:A \mid \Delta \qquad \Gamma\mid e:B \vdash \Delta}
\qquad	
\infer[\mutrule]{\Gamma\mid \tmu a.c : A \vdash \Delta}
      {c : (\Gamma, a:A \vdash \Delta)}
$$
\vspace{-0.7em}
\begin{center}
 (c) Typing rules
\end{center}


==> figures/typing_rules_lbvtstar.tex <==
\setlength{\saut}{-0.5em}
\renewcommand{\hsep}{\qquad~~}
$$
\infer[\!\!\cboldrule]{\Gamma\vdash_v \cbold:X}{(\cbold:X )\in\S}
\hsep
\infer[\!\!\imprrule ]{\Gamma \vdash_v \lambda a.p:A \imp B }{\Gamma, a:A \vdash_p p:B}
\hsep
\infer[\!\!\arule    ]{\Gamma \vdash_V a:A }{(a:A)\in\Gamma}
\hsep
\infer[\!\!\liftVrule]{\Gamma \vdash_V v:A }{\Gamma \vdash_v v:A }
$$
\renewcommand{\hsep}{\qquad\quad}
\vspace{\saut}
$$
\infer[\!\!\alphaboldrule]{\Gamma \vdash_F  \alphabold : A^\negt}{(\alphabold:A) \in\S}
\hsep
\infer[\!\!\implrule     ]{\Gamma \vdash_F  p \cdot E:(A\imp B)^\negt}{\Gamma \vdash_p p:A ~&~ \Gamma \vdash_E  E:B^\negt}
\hsep
\infer[\!\!\alpharule    ]{\Gamma \vdash_E \alpha : A^\negt}{(\alpha:A)\in\Gamma}
% \hsep                
$$
\vspace{\saut}
$$
\infer[\!\!\liftErule    ]{\Gamma \vdash_E  F : A^\negt}{\Gamma \vdash_F  F : A^\negt}
\hsep
\infer[\!\!\lifttrule]{\Gamma \vdash_p V:A }{\Gamma \vdash_V V:A }
\hsep
\infer[\!\!\murule   ]{\Gamma \vdash_p \mu\alpha.c:A}{\Gamma,\alpha:A^\negt \vdash_c c}
\hsep
\infer[\!\!\lifterule]{\Gamma \vdash_e E:A^\negt}{\Gamma \vdash_E E:A^\negt}
$$
\vspace{\saut}
$$
\infer[\!\!\mutrule  ]{\Gamma \vdash_e  \tmu a.c : A^\negt}{\Gamma, a:A \vdash_c c}
\hsep
\infer[\!\!\eagerrule]{\Gamma \vdash_E  \tmu[a].\cut{a}{F}\tau : A^\negt}{\Gamma, a:A, \Gamma' \vdash_F F:A^\negt ~&~ \Gamma \vdash_\tau \tau:\Gamma'}
$$
\vspace{\saut}
$$
\infer[\!\!\crule    ]{\Gamma \vdash_c \cut{t}{e} }{\Gamma \vdash_p  p:A ~&~ \Gamma  \vdash_e e:A^\negt}
\hsep   
\infer[\!\!\lrule    ]{\Gamma \vdash_l c\tau}{\Gamma,\Gamma' \vdash_c c ~&~ \Gamma \vdash_\tau \tau : \Gamma'}
\hsep
\infer[\!\!\epsrule]{\Gamma \vdash_\tau \varepsilon:\varepsilon}{}
$$
\vspace{\saut}
$$
\infer[\!\!\tautrule]{\Gamma \vdash_\tau \tau[a:=p]:\Gamma',a:A}{\Gamma \vdash_\tau \tau:\Gamma' & \Gamma,\Gamma' \vdash_p p:A }
\hsep
\infer[\!\!\tauErule]{\Gamma \vdash_\tau \tau[\alpha:=E]:\Gamma',\alpha:A^\negt}    {\Gamma \vdash_\tau \tau:\Gamma' & \Gamma,\Gamma' \vdash_E E:A^\negt }
$$

